From Intention to Execution: Probing the Generalization Boundaries of Vision-Language-Action Models

One promise that Vision-Language-Action (VLA) models hold over traditional imitation learning for robotics is to leverage the broad generalization capabilities of large Vision-Language Models (VLMs) to produce versatile, "generalist" robot policies. However, current evaluations of VLAs remain insufficient. Traditional imitation learning benchmarks are unsuitable due to the lack of language instructions. Emerging benchmarks for VLAs that incorporate language often come with limited evaluation tasks and do not intend to investigate how much VLM pretraining truly contributes to the generalization capabilities of the downstream robotic policy. Meanwhile, much research relies on real-world robot setups designed in isolation by different institutions, which creates a barrier for reproducibility and accessibility. To address this gap, we introduce a unified probing suite of 50 simulation-based tasks across 10 subcategories spanning language instruction, vision, and objects. We systematically evaluate several state-of-the-art VLA architectures on this suite to understand their generalization capability. Our results show that while VLM backbones endow VLAs with robust perceptual understanding and high level planning, which we refer to as good intentions, this does not reliably translate into precise motor execution: when faced with out-of-distribution observations, policies often exhibit coherent intentions, but falter in action execution. Moreover, finetuning on action data can erode the original VLM's generalist reasoning abilities. We release our task suite and evaluation code to serve as a standardized benchmark for future VLAs and to drive research on closing the perception-to-action gap. More information, including the source code, can be found at https://ai4ce.github.io/INT-ACT/

==> (inline-0) <==
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \hline
      Model & Grasp Correct &	Delta &	Delta(\%) &	Intention Correct &	Delta &	Delta(\%) &	Success Rate & Delta & Delta(\%) &	Wrong Obj Attempt &	Delta &	Delta(\%)\\
    \hline
    \multicolumn{13}{c}
    {\textbf{widowx\_carrot\_on\_plate}}\\
    \hline
$\pi_0$ finetune & 0.611 & 0.000 & 0.000 & 1.000 & 0.000 & 0.000 & 0.361 & 0.000 & 0.000 & 0.000 & 0.000 & N/A \\
$\pi_0$ baseline & 0.611 & 0.000 & 0.000 & 1.000 & 0.000 & 0.000 & 0.542 & 0.000 & 0.000 & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.417 & 0.000 & 0.000 & 1.000 & 0.000 & 0.000 & 0.125 & 0.000 & 0.000 & 0.000 & 0.000 & N/A \\
Magma        & 0.444 & 0.000 & 0.000 & 1.000 & 0.000 & 0.000 & 0.250 & 0.000 & 0.000 & 0.000 & 0.000 & N/A \\
Octo Small   & 0.167 & 0.000 & 0.000 & 0.389 & 0.000 & 0.000 & 0.014 & 0.000 & 0.000 & 0.000 & 0.000 & N/A \\
Octo Base    & 0.222 & 0.000 & 0.000 & 0.750 & 0.000 & 0.000 & 0.014 & 0.000 & 0.000 & 0.000 & 0.000 & N/A \\
$\pi_0$ finetune + rephrase & 0.722 & 0.000 & 0.000 & 1.000 & 0.000 & 0.000 & 0.500 & 0.000 & 0.000 & 0.000 & 0.000 & N/A\\
\hline
    \multicolumn{13}{c}    {\textbf{widowx\_put\_eggplant\_in\_basket}}\\
\hline
$\pi_0$ finetune & 0.97 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.82 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
$\pi_0$ baseline & 0.99 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.90 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
Spatial VLA  & 1.00 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.96 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
Magma        & 0.83 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.61 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
Octo Small   & 0.47 & 0.00 & 0.00 & 0.67 & 0.00 & 0.00 & 0.10 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
Octo Base    & 0.57 & 0.00 & 0.00 & 0.92 & 0.00 & 0.00 & 0.31 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
$\pi_0$ finetune + rephrase & 1.00 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.94 & 0.00 & 0.00 & 0.00 & 0.00 & N/A\\
\hline
\multicolumn{13}{c}{\textbf{widowx\_stack\_cube}}\\
\hline
$\pi_0$ finetune & 0.86 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.26 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
$\pi_0$ baseline & 0.93 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.40 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
Spatial VLA  & 0.58 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.29 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
Magma        & 0.57 & 0.00 & 0.00 & 0.94 & 0.00 & 0.00 & 0.10 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
Octo Small   & 0.07 & 0.00 & 0.00 & 0.54 & 0.00 & 0.00 & 0.00 & 0.00 & N/A  & 0.00 & 0.00 & N/A \\
Octo Base    & 0.17 & 0.00 & 0.00 & 0.61 & 0.00 & 0.00 & 0.00 & 0.00 & N/A  & 0.00 & 0.00 & N/A \\
$\pi_0$ finetune + rephrase & 0.67 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.22 & 0.00 & 0.00 & 0.04 & 0.00 & N/A\\
\hline
\multicolumn{13}{c}{\textbf{widowx\_spoon\_on\_towel}}\\
\hline
$\pi_0$ finetune & 0.67 & 0.00 & 0.00 & 0.96 & 0.00 & 0.00 & 0.46 & 0.00 & 0.00 & 0.02 & 0.00 & N/A \\
$\pi_0$ baseline & 0.96 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.87 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
Spatial VLA  & 0.38 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.21 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
Magma        & 0.46 & 0.00 & 0.00 & 0.92 & 0.00 & 0.00 & 0.21 & 0.00 & 0.00 & 0.08 & 0.00 & N/A \\
Octo Small   & 0.36 & 0.00 & 0.00 & 0.67 & 0.00 & 0.00 & 0.10 & 0.00 & 0.00 & 0.03 & 0.00 & N/A \\
Octo Base    & 0.15 & 0.00 & 0.00 & 0.71 & 0.00 & 0.00 & 0.01 & 0.00 & 0.00 & 0.00 & 0.00 & N/A \\
$\pi_0$ finetune + rephrase & 0.69 & 0.00 & 0.00 & 0.94 & 0.00 & 0.00 & 0.60 & 0.00 & 0.00 & 0.00 & 0.00 & N/A\\
\bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \hline
      Model & Grasp Correct &	Delta &	Delta(\%) &	Intention Correct &	Delta &	Delta(\%) &	Success Rate & Delta & Delta(\%) &	Wrong Obj Attempt &	Delta &	Delta(\%)\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_pepsi\_on\_plate\_clean}}\\
    \hline
$\pi_0$ finetune & 0.639 & 0.028  & 4.549   & 0.875 & -0.125 & -12.497 & 0.444 & 0.083 & 23.087  & 0.000 & 0.000 & N/A \\
$\pi_0$ baseline & 0.875 & 0.264  & 43.190  & 1.000 & 0.000  & 0.000   & 0.722 & 0.181 & 33.335  & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.875 & 0.458  & 109.983 & 1.000 & 0.000  & 0.000   & 0.333 & 0.208 & 166.640 & 0.000 & 0.000 & N/A \\
Magma        & 0.514 & 0.069  & 15.622  & 0.917 & -0.083 & -8.333  & 0.292 & 0.042 & 16.680  & 0.000 & 0.000 & N/A \\
Octo Small   & 0.236 & 0.069  & 41.680  & 0.417 & 0.028  & 7.140   & 0.014 & 0.000 & 0.000   & 0.000 & 0.000 & N/A \\
Octo Base    & 0.194 & -0.028 & -12.481 & 0.611 & -0.139 & -18.516 & 0.042 & 0.028 & 199.760 & 0.014 & 0.014 & N/A \\
$\pi_0$ finetune + rephrase & 0.847 & 0.125  & 17.307  & 0.972 & -0.028 & -2.780  & 0.653 & 0.153 & 30.553  & 0.000 & 0.000 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_coke\_can\_on\_plate\_clean											}}\\
    \hline
$\pi_0$ finetune & 0.903 & 0.292 & 47.734 & 1.000 & 0.000  & 0.000   & 0.736 & 0.375 & 103.849 & 0.000 & 0.000 & N/A \\
$\pi_0$ baseline & 0.875 & 0.264 & 43.190 & 1.000 & 0.000  & 0.000   & 0.806 & 0.264 & 48.714  & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.792 & 0.375 & 89.993 & 1.000 & 0.000  & 0.000   & 0.458 & 0.333 & 266.640 & 0.000 & 0.000 & N/A \\
Magma        & 0.694 & 0.250 & 56.247 & 0.944 & -0.056 & -5.557  & 0.361 & 0.111 & 44.440  & 0.014 & 0.014 & N/A \\
Octo Small   & 0.292 & 0.125 & 75.000 & 0.556 & 0.167  & 42.856  & 0.056 & 0.042 & 299.760 & 0.000 & 0.000 & N/A \\
Octo Base    & 0.278 & 0.056 & 25.008 & 0.667 & -0.083 & -11.107 & 0.042 & 0.028 & 199.760 & 0.000 & 0.000 & N/A \\
$\pi_0$ finetune + rephrase & 0.917 & 0.194 & 26.926 & 1.000 & 0.000  & 0.000   & 0.708 & 0.208 & 41.667  & 0.000 & 0.000 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_orange\_juice\_on\_plate\_clean}}\\
    \hline
$\pi_0$ finetune & 0.431 & -0.181 & -29.548  & 0.875 & -0.125 & -12.500  & 0.306 & -0.056 & -15.379  & 0.000 & 0.000 & N/A \\
$\pi_0$ baseline & 0.417 & -0.194 & -31.817  & 0.653 & -0.347 & -34.720  & 0.306 & -0.236 & -43.588  & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.167 & -0.250 & -59.995  & 1.000 & 0.000  & 0.000    & 0.125 & 0.000  & 0.000    & 0.000 & 0.000 & N/A \\
Magma        & 0.625 & 0.181  & 40.618   & 1.000 & 0.000  & 0.000    & 0.292 & 0.042  & 16.680   & 0.000 & 0.000 & N/A \\
Octo Small   & 0.000 & -0.167 & -100.000 & 0.000 & -0.389 & -100.000 & 0.000 & -0.014 & -100.000 & 0.000 & 0.000 & N/A \\
Octo Base    & 0.028 & -0.194 & -87.504  & 0.069 & -0.680 & -90.737  & 0.014 & 0.000  & 0.000    & 0.000 & 0.000 & N/A \\
$\pi_0$ finetune + rephrase & 0.542 & -0.181 & -25.001  & 0.931 & -0.069 & -6.943   & 0.403 & -0.097 & -19.440  & 0.000 & 0.000 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_nut\_on\_plate\_clean}}\\
    \hline
$\pi_0$ finetune & 0.597 & -0.014 & -2.275  & 1.000 & 0.000  & 0.000   & 0.486 & 0.125  & 34.616   & 0.000 & 0.000 & N/A \\
$\pi_0$ baseline & 0.931 & 0.319  & 52.272  & 1.000 & 0.000  & 0.000   & 0.819 & 0.278  & 51.280   & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.333 & -0.083 & -20.014 & 1.000 & 0.000  & 0.000   & 0.250 & 0.125  & 100.000  & 0.000 & 0.000 & N/A \\
Magma        & 0.500 & 0.056  & 12.494  & 1.000 & 0.000  & 0.000   & 0.042 & -0.208 & -83.320  & 0.000 & 0.000 & N/A \\
Octo Small   & 0.056 & -0.111 & -66.660 & 0.167 & -0.222 & -57.144 & 0.000 & -0.014 & -100.000 & 0.000 & 0.000 & N/A \\
Octo Base    & 0.028 & -0.194 & -87.504 & 0.056 & -0.694 & -92.591 & 0.000 & -0.014 & -100.000 & 0.000 & 0.000 & N/A \\
$\pi_0$ finetune + rephrase & 0.583 & -0.139 & -19.232 & 1.000 & 0.000  & 0.000   & 0.389 & -0.111 & -22.220  & 0.000 & 0.000 & N/A\\
\bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \hline
      Model & Grasp Correct &	Delta &	Delta(\%) &	Intention Correct &	Delta &	Delta(\%) &	Success Rate & Delta & Delta(\%) &	Wrong Obj Attempt &	Delta &	Delta(\%)\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_carrot\_on\_keyboard\_clean}}\\
    \hline
$\pi_0$ finetune & 0.597 & -0.014 & -2.275  & 1.000 & 0.000  & 0.000   & 0.250 & -0.111 & -30.767  & 0.014 & 0.014 & N/A \\
$\pi_0$ baseline & 0.556 & -0.056 & -9.087  & 1.000 & 0.000  & 0.000   & 0.306 & -0.236 & -43.588  & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.167 & -0.250 & -59.995 & 0.208 & -0.792 & -79.170 & 0.042 & -0.083 & -66.640  & 0.000 & 0.000 & N/A \\
Magma        & 0.417 & -0.028 & -6.262  & 0.792 & -0.208 & -20.830 & 0.208 & -0.042 & -16.667  & 0.000 & 0.000 & N/A \\
Octo Small   & 0.083 & -0.083 & -50.000 & 0.181 & -0.208 & -53.570 & 0.000 & -0.014 & -100.000 & 0.000 & 0.000 & N/A \\
Octo Base    & 0.167 & -0.056 & -24.992 & 0.583 & -0.167 & -22.219 & 0.000 & -0.014 & -100.000 & 0.000 & 0.000 & N/A \\
$\pi_0$ finetune + rephrase & 0.528 & -0.194 & -26.926 & 1.000 & 0.000  & 0.000   & 0.194 & -0.306 & -61.113  & 0.000 & 0.000 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_eggplant\_on\_keyboard}}\\
    \hline
$\pi_0$ finetune & 0.903 & -0.069 & -7.142  & 1.000 & 0.000  & 0.000   & 0.278 & -0.542 & -66.099  & 0.014 & 0.014 & N/A \\
$\pi_0$ baseline & 0.861 & -0.125 & -12.676 & 0.958 & -0.042 & -4.170  & 0.514 & -0.389 & -43.081  & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.333 & -0.667 & -66.670 & 0.375 & -0.625 & -62.500 & 0.042 & -0.917 & -95.649  & 0.000 & 0.000 & N/A \\
Magma        & 0.792 & -0.042 & -5.000  & 0.875 & -0.125 & -12.500 & 0.542 & -0.069 & -11.361  & 0.000 & 0.000 & N/A \\
Octo Small   & 0.028 & -0.444 & -94.120 & 0.028 & -0.639 & -95.835 & 0.000 & -0.097 & -100.000 & 0.000 & 0.000 & N/A \\
Octo Base    & 0.056 & -0.514 & -90.248 & 0.250 & -0.667 & -72.727 & 0.000 & -0.306 & -100.000 & 0.000 & 0.000 & N/A \\
$\pi_0$ finetune + rephrase & 0.931 & -0.069 & -6.943  & 1.000 & 0.000  & 0.000   & 0.222 & -0.722 & -76.469  & 0.000 & 0.000 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_carrot\_on\_wheel\_clean}}\\
    \hline
$\pi_0$ finetune & 0.542 & -0.069 & -11.367 & 1.000 & 0.000  & 0.000   & 0.194 & -0.167 & -46.146  & 0.000 & 0.000 & N/A \\
$\pi_0$ baseline & 0.569 & -0.042 & -6.818  & 1.000 & 0.000  & 0.000   & 0.514 & -0.028 & -5.126   & 0.014 & 0.014 & N/A \\
Spatial VLA  & 0.333 & -0.083 & -20.014 & 0.625 & -0.375 & -37.500 & 0.000 & -0.125 & -100.000 & 0.000 & 0.000 & N/A \\
Magma        & 0.250 & -0.194 & -43.753 & 0.875 & -0.125 & -12.500 & 0.208 & -0.042 & -16.680  & 0.042 & 0.042 & N/A \\
Octo Small   & 0.097 & -0.069 & -41.660 & 0.194 & -0.194 & -50.004 & 0.000 & -0.014 & -100.000 & 0.000 & 0.000 & N/A \\
Octo Base    & 0.153 & -0.069 & -31.248 & 0.458 & -0.292 & -38.882 & 0.000 & -0.014 & -100.000 & 0.000 & 0.000 & N/A \\
$\pi_0$ finetune + rephrase & 0.486 & -0.236 & -32.690 & 1.000 & 0.000  & 0.000   & 0.167 & -0.333 & -66.667  & 0.000 & 0.000 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_carrot\_on\_ramekin\_clean}}\\
    \hline
$\pi_0$ finetune & 0.486 & -0.125 & -20.455 & 1.000 & 0.000  & 0.000   & 0.111 & -0.250 & -69.233  & 0.000 & 0.000 & N/A \\
$\pi_0$ baseline & 0.736 & 0.125  & 20.455  & 1.000 & 0.000  & 0.000   & 0.639 & 0.097  & 17.951   & 0.014 & 0.014 & N/A \\
Spatial VLA  & 0.333 & -0.083 & -20.014 & 0.750 & -0.250 & -25.000 & 0.167 & 0.042  & 33.360   & 0.000 & 0.000 & N/A \\
Magma        & 0.458 & 0.014  & 3.112   & 1.000 & 0.000  & 0.000   & 0.292 & 0.042  & 16.680   & 0.000 & 0.000 & N/A \\
Octo Small   & 0.194 & 0.028  & 16.660  & 0.556 & 0.167  & 42.847  & 0.000 & -0.014 & -100.000 & 0.028 & 0.028 & N/A \\
Octo Base    & 0.167 & -0.056 & -24.992 & 0.611 & -0.139 & -18.516 & 0.014 & 0.000  & 0.000    & 0.028 & 0.028 & N/A \\
$\pi_0$ finetune + rephrase & 0.417 & -0.306 & -42.309 & 0.944 & -0.056 & -5.557  & 0.125 & -0.375 & -75.000  & 0.028 & 0.028 & N/A\\
\bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \hline
      Model & Grasp Correct &	Delta &	Delta(\%) &	Intention Correct &	Delta &	Delta(\%) &	Success Rate & Delta & Delta(\%) &	Wrong Obj Attempt &	Delta &	Delta(\%)\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_coke\_can\_on\_keyboard\_clean}}\\
    \hline
$\pi_0$ finetune & 0.778 & -0.125 & -13.850 & 1.000 & 0.000  & 0.000   & 0.389 & -0.347 & -47.168  & 0.000 & 0.000  & N/A      \\
$\pi_0$ baseline & 0.833 & -0.042 & -4.766  & 1.000 & 0.000  & 0.000   & 0.236 & -0.569 & -70.686  & 0.000 & 0.000  & N/A      \\
Spatial VLA  & 0.167 & -0.625 & -78.944 & 0.167 & -0.833 & -83.330 & 0.083 & -0.375 & -81.824  & 0.000 & 0.000  & N/A      \\
Magma        & 0.431 & -0.264 & -38.000 & 0.972 & 0.028  & 2.944   & 0.139 & -0.222 & -61.534  & 0.000 & -0.014 & -100.000 \\
Octo Small   & 0.111 & -0.181 & -61.909 & 0.167 & -0.389 & -70.001 & 0.000 & -0.056 & -100.000 & 0.000 & 0.000  & N/A      \\
Octo Base    & 0.208 & -0.069 & -24.997 & 0.667 & 0.000  & 0.000   & 0.000 & -0.042 & -100.000 & 0.000 & 0.000  & N/A      \\
$\pi_0$ finetune + rephrase & 0.778 & -0.139 & -15.156 & 1.000 & 0.000  & 0.000   & 0.306 & -0.403 & -56.861  & 0.000 & 0.000  & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_coke\_can\_on\_ramekin\_clean}}\\
    \hline
$\pi_0$ finetune & 0.569 & -0.333 & -36.926 & 0.778 & -0.222 & -22.220 & 0.153 & -0.583 & -79.242 & 0.014 & 0.014  & N/A      \\
$\pi_0$ baseline & 0.847 & -0.028 & -3.177  & 1.000 & 0.000  & 0.000   & 0.847 & 0.042  & 5.177   & 0.000 & 0.000  & N/A      \\
Spatial VLA  & 0.333 & -0.458 & -57.901 & 0.417 & -0.583 & -58.330 & 0.042 & -0.417 & -90.901 & 0.000 & 0.000  & N/A      \\
Magma        & 0.833 & 0.139  & 19.991  & 1.000 & 0.056  & 5.884   & 0.500 & 0.139  & 38.466  & 0.000 & -0.014 & -100.000 \\
Octo Small   & 0.264 & -0.028 & -9.531  & 0.472 & -0.083 & -15.006 & 0.028 & -0.028 & -50.030 & 0.014 & 0.014  & N/A      \\
Octo Base    & 0.306 & 0.028  & 9.996   & 0.653 & -0.014 & -2.085  & 0.014 & -0.028 & -66.640 & 0.014 & 0.014  & N/A      \\
$\pi_0$ finetune + rephrase & 0.292 & -0.625 & -68.179 & 0.403 & -0.597 & -59.720 & 0.125 & -0.583 & -82.353 & 0.014 & 0.014  & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_coke\_can\_on\_wheel\_clean}}\\
    \hline
$\pi_0$ finetune & 0.736 & -0.167 & -18.465  & 0.903 & -0.097 & -9.720  & 0.250 & -0.486 & -66.037  & 0.000 & 0.000  & N/A      \\
$\pi_0$ baseline & 0.722 & -0.153 & -17.466  & 0.986 & -0.014 & -1.390  & 0.583 & -0.222 & -27.584  & 0.000 & 0.000  & N/A      \\
Spatial VLA  & 0.000 & -0.792 & -100.000 & 0.125 & -0.875 & -87.500 & 0.000 & -0.458 & -100.000 & 0.000 & 0.000  & N/A      \\
Magma        & 0.625 & -0.069 & -10.003  & 1.000 & 0.056  & 5.884   & 0.292 & -0.069 & -19.219  & 0.000 & -0.014 & -100.000 \\
Octo Small   & 0.139 & -0.153 & -52.377  & 0.264 & -0.292 & -52.499 & 0.000 & -0.056 & -100.000 & 0.014 & 0.014  & N/A      \\
Octo Base    & 0.167 & -0.111 & -39.998  & 0.375 & -0.292 & -43.750 & 0.000 & -0.042 & -100.000 & 0.014 & 0.014  & N/A      \\
$\pi_0$ finetune + rephrase & 0.417 & -0.500 & -54.551  & 0.722 & -0.278 & -27.777 & 0.167 & -0.542 & -76.471  & 0.000 & 0.000  & N/A \\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_nut\_on\_wheel\_clean}}\\
    \hline
$\pi_0$ finetune & 0.194 & -0.403 & -67.443  & 0.708 & -0.292 & -29.167  & 0.069 & -0.417 & -85.716  & 0.069 & 0.069 & N/A \\
$\pi_0$ baseline & 0.625 & -0.306 & -32.834  & 0.667 & -0.333 & -33.330  & 0.569 & -0.250 & -30.509  & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.000 & -0.333 & -100.000 & 0.000 & -1.000 & -100.000 & 0.000 & -0.250 & -100.000 & 0.000 & 0.000 & N/A \\
Magma        & 0.292 & -0.208 & -41.660  & 0.792 & -0.208 & -20.830  & 0.000 & -0.042 & -100.000 & 0.000 & 0.000 & N/A \\
Octo Small   & 0.014 & -0.042 & -74.985  & 0.028 & -0.139 & -83.340  & 0.000 & 0.000  & N/A      & 0.028 & 0.028 & N/A \\
Octo Base    & 0.000 & -0.028 & -100.000 & 0.056 & 0.000  & -0.060   & 0.000 & 0.000  & N/A      & 0.000 & 0.000 & N/A \\
$\pi_0$ finetune + rephrase & 0.403 & -0.181 & -30.954  & 0.819 & -0.181 & -18.057  & 0.181 & -0.208 & -53.578  & 0.014 & 0.014 & N/A\\
\bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \hline
      Model & Grasp Correct &	Delta &	Delta(\%) &	Intention Correct &	Delta &	Delta(\%) &	Success Rate & Delta & Delta(\%) &	Wrong Obj Attempt &	Delta &	Delta(\%)\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_carrot\_on\_sponge\_clean}}\\
    \hline
$\pi_0$ finetune & 0.65 & 0.04  & 6.82   & 1.00 & 0.00  & 0.00   & 0.28 & -0.08 & -23.08  & 0.01 & 0.01 & N/A \\
$\pi_0$ baseline & 0.67 & 0.06  & 9.09   & 1.00 & 0.00  & 0.00   & 0.60 & 0.06  & 10.25   & 0.01 & 0.01 & N/A \\
Spatial VLA  & 0.38 & -0.04 & -10.01 & 0.96 & -0.04 & -4.17  & 0.17 & 0.04  & 33.36   & 0.00 & 0.00 & N/A \\
Magma        & 0.17 & -0.28 & -62.50 & 0.57 & -0.43 & -43.06 & 0.11 & -0.14 & -55.55  & 0.03 & 0.03 & N/A \\
Octo Small   & 0.06 & -0.11 & -66.66 & 0.15 & -0.24 & -60.71 & 0.00 & -0.01 & -100.00 & 0.00 & 0.00 & N/A \\
Octo Base    & 0.19 & -0.03 & -12.50 & 0.65 & -0.10 & -12.96 & 0.00 & -0.01 & -100.00 & 0.01 & 0.01 & N/A \\
$\pi_0$ finetune + rephrase & 0.60 & -0.13 & -17.31 & 1.00 & 0.00  & 0.00   & 0.32 & -0.18 & -36.11  & 0.00 & 0.00 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_small\_plate\_on\_green\_cube\_clean}}\\
    \hline
$\pi_0$ finetune & 0.14 & -0.71 & -83.61  & 0.89 & -0.11 & -11.11 & 0.00 & -0.75 & -100.00 & 0.06 & 0.06  & N/A     \\
$\pi_0$ baseline & 0.72 & -0.22 & -23.53  & 1.00 & 0.00  & 0.00   & 0.14 & -0.74 & -84.13  & 0.07 & 0.07  & N/A     \\
Spatial VLA  & 0.00 & -0.58 & -100.00 & 0.79 & -0.21 & -20.83 & 0.00 & -0.46 & -100.00 & 0.00 & 0.00  & N/A     \\
Magma        & 0.35 & -0.49 & -58.33  & 0.86 & -0.14 & -13.89 & 0.10 & -0.24 & -70.83  & 0.03 & 0.03  & N/A     \\
Octo Small   & 0.04 & 0.03  & 199.76  & 0.11 & 0.06  & 100.12 & 0.00 & 0.00  & N/A     & 0.01 & 0.00  & 0.00    \\
Octo Base    & 0.00 & -0.01 & -100.00 & 0.03 & -0.04 & -60.03 & 0.00 & -0.01 & -100.00 & 0.00 & -0.01 & -100.00 \\
$\pi_0$ finetune + rephrase & 0.15 & -0.71 & -82.26  & 0.99 & -0.01 & -1.39  & 0.01 & -0.76 & -98.21  & 0.06 & 0.06  & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_eggplant\_on\_sponge\_clean}}\\
    \hline
$\pi_0$ finetune & 0.81 & -0.17 & -17.14 & 0.85 & -0.15 & -15.28 & 0.56 & -0.26 & -32.20  & 0.01 & 0.01 & N/A \\
$\pi_0$ baseline & 0.93 & -0.06 & -5.63  & 0.96 & -0.04 & -4.17  & 0.82 & -0.08 & -9.23   & 0.00 & 0.00 & N/A \\
Spatial VLA  & 0.79 & -0.21 & -20.83 & 1.00 & 0.00  & 0.00   & 0.21 & -0.75 & -78.26  & 0.00 & 0.00 & N/A \\
Magma        & 0.67 & -0.17 & -20.01 & 0.89 & -0.11 & -11.11 & 0.31 & -0.31 & -50.00  & 0.00 & 0.00 & N/A \\
Octo Small   & 0.01 & -0.46 & -97.06 & 0.04 & -0.63 & -93.75 & 0.00 & -0.10 & -100.00 & 0.00 & 0.00 & N/A \\
Octo Base    & 0.04 & -0.53 & -92.68 & 0.11 & -0.81 & -87.88 & 0.00 & -0.31 & -100.00 & 0.00 & 0.00 & N/A \\
$\pi_0$ finetune + rephrase & 0.97 & -0.03 & -2.78  & 1.00 & 0.00  & 0.00   & 0.86 & -0.08 & -8.82   & 0.00 & 0.00 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_cube\_on\_plate\_clean}}\\
    \hline
$\pi_0$ finetune & 0.847 & 0.236  & 38.641  & 1.000 & 0.000  & 0.000   & 0.750 & 0.389  & 107.699  & 0.000 & 0.000 & N/A \\
$\pi_0$ baseline & 0.944 & 0.333  & 54.546  & 1.000 & 0.000  & 0.000   & 0.875 & 0.333  & 61.538   & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.583 & 0.167  & 39.981  & 1.000 & 0.000  & 0.000   & 0.458 & 0.333  & 266.640  & 0.000 & 0.000 & N/A \\
Magma        & 0.833 & 0.389  & 87.483  & 1.000 & 0.000  & 0.000   & 0.333 & 0.083  & 33.320   & 0.000 & 0.000 & N/A \\
Octo Small   & 0.014 & -0.153 & -91.660 & 0.056 & -0.333 & -85.720 & 0.000 & -0.014 & -100.000 & 0.014 & 0.014 & N/A \\
Octo Base    & 0.014 & -0.208 & -93.744 & 0.069 & -0.680 & -90.737 & 0.014 & 0.000  & 0.000    & 0.014 & 0.014 & N/A \\
$\pi_0$ finetune + rephrase & 0.861 & 0.139  & 19.227  & 1.000 & 0.000  & 0.000   & 0.778 & 0.278  & 55.553   & 0.000 & 0.000 & N/A \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \hline
      Model & Grasp Correct &	Delta &	Delta(\%) &	Intention Correct &	Delta &	Delta(\%) &	Success Rate & Delta & Delta(\%) &	Wrong Obj Attempt &	Delta &	Delta(\%)\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_carrot\_on\_plate\_lang\_action}}\\
    \hline
$\pi_0$ finetune & 0.36 & -0.25 & -40.91  & 0.81 & -0.19 & -19.44 & 0.11 & -0.25 & -69.23  & 0.00 & 0.00 & N/A \\
$\pi_0$ baseline & 0.60 & -0.01 & -2.27   & 1.00 & 0.00  & 0.00   & 0.54 & 0.00  & 0.00    & 0.00 & 0.00 & N/A \\
Spatial VLA  & 0.00 & -0.42 & -100.00 & 0.04 & -0.96 & -95.83 & 0.00 & -0.13 & -100.00 & 0.00 & 0.00 & N/A \\
Magma        & 0.31 & -0.14 & -31.25  & 0.89 & -0.11 & -11.11 & 0.14 & -0.11 & -44.45  & 0.03 & 0.03 & N/A \\
Octo Small   & 0.17 & 0.00  & 0.00    & 0.46 & 0.07  & 17.86  & 0.00 & -0.01 & -100.00 & 0.01 & 0.01 & N/A \\
Octo Base    & 0.03 & -0.19 & -87.50  & 0.35 & -0.40 & -53.70 & 0.00 & -0.01 & -100.00 & 0.01 & 0.01 & N/A \\
$\pi_0$ finetune + rephrase & 0.58 & -0.14 & -19.24  & 0.99 & -0.01 & -1.39  & 0.33 & -0.17 & -33.33  & 0.00 & 0.00 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_stack\_cube\_lang\_action}}\\
    \hline
$\pi_0$ finetune & 0.86 & 0.00  & 0.00   & 0.93 & -0.07 & -6.94  & 0.26 & 0.00  & 0.00   & 0.00 & 0.00  & N/A     \\
$\pi_0$ baseline & 0.92 & -0.01 & -1.49  & 1.00 & 0.00  & 0.00   & 0.36 & -0.04 & -10.34 & 0.00 & 0.00  & N/A     \\
Spatial VLA  & 0.50 & -0.08 & -14.28 & 0.88 & -0.13 & -12.50 & 0.21 & -0.08 & -28.59 & 0.00 & 0.00  & N/A     \\
Magma        & 0.75 & 0.18  & 31.71  & 0.88 & -0.07 & -7.35  & 0.13 & 0.03  & 28.56  & 0.00 & 0.00  & N/A     \\
Octo Small   & 0.24 & 0.17  & 240.04 & 0.58 & 0.04  & 7.69   & 0.00 & 0.00  & N/A    & 0.00 & 0.00  & N/A     \\
Octo Base    & 0.21 & 0.04  & 25.00  & 0.54 & -0.07 & -11.36 & 0.00 & 0.00  & N/A    & 0.00 & 0.00  & N/A     \\
$\pi_0$ finetune + rephrase & 0.78 & 0.11  & 16.67  & 0.97 & -0.03 & -2.78  & 0.28 & 0.06  & 24.99  & 0.00 & -0.04 & -100.00\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_spoon\_on\_towel\_lang\_action}}\\
    \hline
$\pi_0$ finetune & 0.36 & -0.31 & -45.83 & 0.82 & -0.14 & -14.49 & 0.29 & -0.17 & -36.37  & 0.00 & -0.02 & -100.00 \\
$\pi_0$ baseline & 0.90 & -0.06 & -5.79  & 0.97 & -0.03 & -2.78  & 0.68 & -0.19 & -22.22  & 0.00 & 0.00  & N/A     \\
Spatial VLA  & 0.04 & -0.33 & -88.88 & 0.17 & -0.83 & -83.33 & 0.00 & -0.21 & -100.00 & 0.00 & 0.00  & N/A     \\
Magma        & 0.33 & -0.13 & -27.27 & 0.86 & -0.06 & -6.06  & 0.11 & -0.10 & -46.66  & 0.00 & -0.08 & -100.00 \\
Octo Small   & 0.28 & -0.08 & -23.08 & 0.61 & -0.06 & -8.33  & 0.04 & -0.06 & -57.13  & 0.00 & -0.03 & -100.00 \\
Octo Base    & 0.08 & -0.07 & -45.46 & 0.36 & -0.35 & -49.02 & 0.01 & 0.00  & 0.00    & 0.00 & 0.00  & N/A     \\
$\pi_0$ finetune + rephrase & 0.65 & -0.04 & -6.00  & 0.99 & 0.04  & 4.41   & 0.26 & -0.33 & -55.81  & 0.00 & 0.00  & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_eggplant\_in\_basket\_lang\_action}}\\
    \hline
$\pi_0$ finetune & 0.97 & 0.00  & 0.00  & 1.00 & 0.00  & 0.00  & 0.88 & 0.06  & 6.79   & 0.00 & 0.00 & N/A \\
$\pi_0$ baseline & 0.97 & -0.01 & -1.41 & 1.00 & 0.00  & 0.00  & 0.74 & -0.17 & -18.46 & 0.00 & 0.00 & N/A \\
Spatial VLA  & 1.00 & 0.00  & 0.00  & 1.00 & 0.00  & 0.00  & 0.96 & 0.00  & 0.00   & 0.00 & 0.00 & N/A \\
Magma        & 0.88 & 0.04  & 5.00  & 1.00 & 0.00  & 0.00  & 0.71 & 0.10  & 15.90  & 0.00 & 0.00 & N/A \\
Octo Small   & 0.54 & 0.07  & 14.70 & 0.67 & 0.00  & 0.00  & 0.08 & -0.01 & -14.30 & 0.00 & 0.00 & N/A \\
Octo Base    & 0.53 & -0.04 & -7.31 & 0.88 & -0.04 & -4.55 & 0.19 & -0.11 & -36.37 & 0.00 & 0.00 & N/A \\
$\pi_0$ finetune + rephrase & 0.96 & -0.04 & -4.17 & 1.00 & 0.00  & 0.00  & 0.93 & -0.01 & -1.47  & 0.00 & 0.00 & N/A\\
\bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \hline
      Model & Grasp Correct &	Delta &	Delta(\%) &	Intention Correct &	Delta &	Delta(\%) &	Success Rate & Delta & Delta(\%) &	Wrong Obj Attempt &	Delta &	Delta(\%)\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_carrot\_on\_plate\_lang\_neg}}\\
    \hline
$\pi_0$ finetune & 0.54 & -0.07 & -11.37 & 1.00 & 0.00  & 0.00   & 0.11 & -0.25 & -69.22 & 0.00 & 0.00 & N/A \\
$\pi_0$ baseline & 0.72 & 0.11  & 18.19  & 1.00 & 0.00  & 0.00   & 0.51 & -0.03 & -5.13  & 0.00 & 0.00 & N/A \\
Spatial VLA  & 0.42 & 0.00  & 0.00   & 0.92 & -0.08 & -8.33  & 0.38 & 0.25  & 200.00 & 0.00 & 0.00 & N/A \\
Magma        & 0.37 & -0.07 & -15.64 & 0.83 & -0.17 & -16.67 & 0.07 & -0.18 & -72.21 & 0.00 & 0.00 & N/A \\
Octo Small   & 0.17 & 0.00  & 0.00   & 0.54 & 0.15  & 39.28  & 0.01 & 0.00  & 0.00   & 0.06 & 0.06 & N/A \\
Octo Base    & 0.18 & -0.04 & -18.74 & 0.65 & -0.10 & -12.96 & 0.01 & 0.00  & 0.00   & 0.01 & 0.01 & N/A \\
$\pi_0$ finetune + rephrase & 0.65 & -0.07 & -9.62  & 1.00 & 0.00  & 0.00   & 0.18 & -0.32 & -63.89 & 0.00 & 0.00 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_spoon\_on\_towel\_lang\_neg}}\\
    \hline
$\pi_0$ finetune & 0.58 & -0.08 & -12.50 & 1.00 & 0.04  & 4.35   & 0.44 & -0.01 & -3.04  & 0.03 & 0.01  & 33.33  \\
$\pi_0$ baseline & 0.78 & -0.18 & -18.84 & 1.00 & 0.00  & 0.00   & 0.69 & -0.18 & -20.63 & 0.00 & 0.00  & N/A    \\
Spatial VLA  & 0.33 & -0.04 & -11.12 & 0.92 & -0.08 & -8.33  & 0.17 & -0.04 & -19.97 & 0.00 & 0.00  & N/A    \\
Magma        & 0.21 & -0.25 & -54.55 & 0.88 & -0.04 & -4.55  & 0.17 & -0.04 & -19.97 & 0.04 & -0.04 & -49.94 \\
Octo Small   & 0.32 & -0.04 & -11.54 & 0.57 & -0.10 & -14.58 & 0.01 & -0.08 & -85.70 & 0.01 & -0.01 & -49.94 \\
Octo Base    & 0.06 & -0.10 & -63.63 & 0.46 & -0.25 & -35.29 & 0.03 & 0.01  & 99.76  & 0.00 & 0.00  & N/A    \\
$\pi_0$ finetune + rephrase & 0.81 & 0.11  & 15.99  & 1.00 & 0.06  & 5.88   & 0.68 & 0.08  & 13.95  & 0.01 & 0.01  & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_coke\_can\_on\_plate\_lang\_neg}}\\
    \hline
$\pi_0$ finetune & 0.65 & -0.25 & -27.70  & 0.85 & -0.15 & -15.28 & 0.33 & -0.40 & -54.72  & 0.07 & 0.07  & N/A     \\
$\pi_0$ baseline & 0.75 & -0.13 & -14.29  & 1.00 & 0.00  & 0.00   & 0.29 & -0.51 & -63.79  & 0.00 & 0.00  & N/A     \\
Spatial VLA  & 0.88 & 0.08  & 10.52   & 0.96 & -0.04 & -4.17  & 0.38 & -0.08 & -18.18  & 0.04 & 0.04  & N/A     \\
Magma        & 0.67 & -0.03 & -4.00   & 1.00 & 0.06  & 5.88   & 0.21 & -0.15 & -42.32  & 0.00 & -0.01 & -100.00 \\
Octo Small   & 0.00 & -0.29 & -100.00 & 0.03 & -0.53 & -95.00 & 0.00 & -0.06 & -100.00 & 0.01 & 0.01  & N/A     \\
Octo Base    & 0.06 & -0.22 & -80.00  & 0.08 & -0.58 & -87.50 & 0.00 & -0.04 & -100.00 & 0.03 & 0.03  & N/A     \\
$\pi_0$ finetune + rephrase & 0.61 & -0.31 & -33.34  & 0.89 & -0.11 & -11.11 & 0.40 & -0.31 & -43.13  & 0.04 & 0.04  & N/A \\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_orange\_juice\_on\_plate\_lang\_neg}}\\
    \hline
$\pi_0$ finetune & 0.00 & -0.43 & -100.00 & 0.03 & -0.85 & -96.82 & 0.00 & -0.31 & -100.00 & 0.78 & 0.78 & N/A \\
$\pi_0$ baseline & 0.13 & -0.29 & -70.00  & 0.19 & -0.46 & -70.22 & 0.07 & -0.24 & -77.28  & 0.60 & 0.60 & N/A \\
Spatial VLA  & 0.00 & -0.17 & -100.00 & 0.08 & -0.92 & -91.67 & 0.00 & -0.13 & -100.00 & 0.63 & 0.63 & N/A \\
Magma        & 0.25 & -0.38 & -60.00  & 0.46 & -0.54 & -54.17 & 0.13 & -0.17 & -57.15  & 0.21 & 0.21 & N/A \\
Octo Small   & 0.00 & 0.00  & N/A     & 0.03 & 0.03  & N/A    & 0.00 & 0.00  & N/A     & 0.14 & 0.14 & N/A \\
Octo Base    & 0.00 & -0.03 & -100.00 & 0.03 & -0.04 & -60.03 & 0.00 & -0.01 & -100.00 & 0.14 & 0.14 & N/A \\
$\pi_0$ finetune + rephrase & 0.06 & -0.49 & -89.74  & 0.24 & -0.69 & -74.63 & 0.06 & -0.35 & -86.20  & 0.74 & 0.74 & N/A \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \hline
      Model & Grasp Correct &	Delta &	Delta(\%) &	Intention Correct &	Delta &	Delta(\%) &	Success Rate & Delta & Delta(\%) &	Wrong Obj Attempt &	Delta &	Delta(\%)\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_carrot\_on\_plate\_lang\_color											}}\\
    \hline
$\pi_0$ finetune & 0.36 & -0.25 & -40.91 & 0.99 & -0.01 & -1.39  & 0.28 & -0.08 & -23.08  & 0.01 & 0.01 & N/A \\
$\pi_0$ baseline & 0.58 & -0.03 & -4.54  & 1.00 & 0.00  & 0.00   & 0.56 & 0.01  & 2.57    & 0.00 & 0.00 & N/A \\
Spatial VLA  & 0.25 & -0.17 & -40.00 & 0.42 & -0.58 & -58.33 & 0.04 & -0.08 & -66.64  & 0.00 & 0.00 & N/A \\
Magma        & 0.25 & -0.19 & -43.75 & 0.88 & -0.13 & -12.50 & 0.08 & -0.17 & -66.68  & 0.00 & 0.00 & N/A \\
Octo Small   & 0.01 & -0.15 & -91.66 & 0.14 & -0.25 & -64.28 & 0.00 & -0.01 & -100.00 & 0.00 & 0.00 & N/A \\
Octo Base    & 0.04 & -0.18 & -81.25 & 0.35 & -0.40 & -53.70 & 0.00 & -0.01 & -100.00 & 0.04 & 0.04 & N/A \\
$\pi_0$ finetune + rephrase & 0.21 & -0.51 & -71.15 & 0.71 & -0.29 & -29.17 & 0.17 & -0.33 & -66.66  & 0.00 & 0.00 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_cube\_on\_plate\_lang\_shape}}\\
    \hline
$\pi_0$ finetune & 0.74 & -0.11 & -13.11  & 0.92 & -0.08 & -8.33  & 0.44 & -0.31 & -40.74  & 0.00 & 0.00  & N/A     \\
$\pi_0$ baseline & 0.81 & -0.14 & -14.70  & 0.96 & -0.04 & -4.17  & 0.71 & -0.17 & -19.04  & 0.00 & 0.00  & N/A     \\
Spatial VLA  & 0.88 & 0.29  & 50.01   & 1.00 & 0.00  & 0.00   & 0.46 & 0.00  & 0.00    & 0.00 & 0.00  & N/A     \\
Magma        & 0.33 & -0.50 & -60.00  & 0.92 & -0.08 & -8.33  & 0.04 & -0.29 & -87.49  & 0.00 & 0.00  & N/A     \\
Octo Small   & 0.08 & 0.07  & 499.52  & 0.31 & 0.25  & 450.24 & 0.00 & 0.00  & N/A     & 0.00 & -0.01 & -100.00 \\
Octo Base    & 0.00 & -0.01 & -100.00 & 0.07 & 0.00  & -0.05  & 0.00 & -0.01 & -100.00 & 0.00 & -0.01 & -100.00 \\
$\pi_0$ finetune + rephrase & 0.72 & -0.14 & -16.13  & 0.99 & -0.01 & -1.39  & 0.47 & -0.31 & -39.28  & 0.00 & 0.00  & N/A \\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_spoon\_on\_towel\_lang\_color}}\\
    \hline
$\pi_0$ finetune & 0.15 & -0.51 & -77.08 & 0.92 & -0.04 & -4.34  & 0.06 & -0.40 & -87.88 & 0.00 & -0.02 & -100.00 \\
$\pi_0$ baseline & 0.72 & -0.24 & -24.64 & 1.00 & 0.00  & 0.00   & 0.61 & -0.26 & -30.16 & 0.01 & 0.01  & N/A     \\
Spatial VLA  & 0.21 & -0.17 & -44.45 & 0.42 & -0.58 & -58.33 & 0.08 & -0.13 & -60.01 & 0.00 & 0.00  & N/A     \\
Magma        & 0.38 & -0.08 & -18.18 & 0.88 & -0.04 & -4.55  & 0.08 & -0.12 & -60.01 & 0.00 & -0.08 & -100.00 \\
Octo Small   & 0.22 & -0.14 & -38.46 & 0.63 & -0.04 & -6.25  & 0.11 & 0.01  & 14.30  & 0.03 & 0.00  & 0.00    \\
Octo Base    & 0.04 & -0.11 & -72.73 & 0.40 & -0.31 & -43.13 & 0.03 & 0.01  & 99.76  & 0.00 & 0.00  & N/A     \\
$\pi_0$ finetune + rephrase & 0.11 & -0.58 & -84.00 & 0.93 & -0.01 & -1.47  & 0.04 & -0.56 & -93.02 & 0.00 & 0.00  & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_eggplant\_in\_basket\_lang\_color}}\\
    \hline
$\pi_0$ finetune & 1.00 & 0.03  & 2.86   & 1.00 & 0.00 & 0.00 & 0.94 & 0.13  & 15.25  & 0.00 & 0.00 & N/A \\
$\pi_0$ baseline & 0.65 & -0.33 & -33.80 & 1.00 & 0.00 & 0.00 & 0.58 & -0.32 & -35.39 & 0.00 & 0.00 & N/A \\
Spatial VLA  & 1.00 & 0.00  & 0.00   & 1.00 & 0.00 & 0.00 & 1.00 & 0.04  & 4.35   & 0.00 & 0.00 & N/A \\
Magma        & 0.88 & 0.04  & 5.00   & 1.00 & 0.00 & 0.00 & 0.79 & 0.18  & 29.55  & 0.00 & 0.00 & N/A \\
Octo Small   & 0.32 & -0.15 & -32.36 & 0.67 & 0.00 & 0.00 & 0.13 & 0.03  & 28.56  & 0.00 & 0.00 & N/A \\
Octo Base    & 0.63 & 0.06  & 9.76   & 0.96 & 0.04 & 4.55 & 0.36 & 0.06  & 18.18  & 0.00 & 0.00 & N/A \\
$\pi_0$ finetune + rephrase & 1.00 & 0.00  & 0.00   & 1.00 & 0.00 & 0.00 & 0.97 & 0.03  & 2.94   & 0.00 & 0.00 & N/A\\
\bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \hline
      Model & Grasp Correct &	Delta &	Delta(\%) &	Intention Correct &	Delta &	Delta(\%) &	Success Rate & Delta & Delta(\%) &	Wrong Obj Attempt &	Delta &	Delta(\%)\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_carrot\_on\_plate\_distract											}}\\
    \hline
$\pi_0$ finetune & 0.708 & 0.097  & 15.911  & 1.000 & 0.000  & 0.000  & 0.222 & -0.139 & -38.457 & 0.000 & 0.000 & N/A \\
$\pi_0$ baseline & 0.639 & 0.028  & 4.549   & 1.000 & 0.000  & 0.000  & 0.542 & 0.000  & 0.000   & 0.028 & 0.028 & N/A \\
Spatial VLA  & 0.458 & 0.042  & 9.983   & 0.958 & -0.042 & -4.170 & 0.208 & 0.083  & 66.640  & 0.000 & 0.000 & N/A \\
Magma        & 0.583 & 0.139  & 31.236  & 0.944 & -0.056 & -5.557 & 0.236 & -0.014 & -5.547  & 0.000 & 0.000 & N/A \\
Octo Small   & 0.153 & -0.014 & -8.340  & 0.583 & 0.194  & 49.996 & 0.014 & 0.000  & 0.000   & 0.014 & 0.014 & N/A \\
Octo Base    & 0.181 & -0.042 & -18.737 & 0.736 & -0.014 & -1.845 & 0.014 & 0.000  & 0.000   & 0.014 & 0.014 & N/A \\
$\pi_0$ finetune + rephrase & 0.708 & -0.014 & -1.925  & 1.000 & 0.000  & 0.000  & 0.306 & -0.194 & -38.887 & 0.000 & 0.000 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_carrot\_on\_keyboard\_distract}}\\
    \hline
$\pi_0$ finetune & 0.64 & 0.04  & 6.98   & 1.00 & 0.00 & 0.00   & 0.17 & -0.08 & -33.33 & 0.00 & -0.01 & -100.00 \\
$\pi_0$ baseline & 0.56 & 0.00  & -0.01  & 1.00 & 0.00 & 0.00   & 0.33 & 0.03  & 9.10   & 0.03 & 0.03  & N/A     \\
Spatial VLA  & 0.33 & 0.17  & 99.94  & 0.50 & 0.29 & 140.04 & 0.13 & 0.08  & 199.76 & 0.00 & 0.00  & N/A     \\
Magma        & 0.37 & -0.04 & -10.00 & 0.88 & 0.08 & 10.53  & 0.17 & -0.04 & -20.00 & 0.03 & 0.03  & N/A     \\
Octo Small   & 0.11 & 0.03  & 33.32  & 0.35 & 0.17 & 92.30  & 0.00 & 0.00  & N/A    & 0.01 & 0.01  & N/A     \\
Octo Base    & 0.28 & 0.11  & 66.66  & 0.82 & 0.24 & 40.47  & 0.03 & 0.03  & N/A    & 0.03 & 0.03  & N/A     \\
$\pi_0$ finetune + rephrase & 0.61 & 0.08  & 15.79  & 1.00 & 0.00 & 0.00   & 0.08 & -0.11 & -57.12 & 0.00 & 0.00  & N/A \\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_spoon\_on\_towel\_distract}}\\
    \hline
$\pi_0$ finetune & 0.57 & -0.10 & -14.58 & 0.97 & 0.01  & 1.45  & 0.17 & -0.29 & -63.64  & 0.03 & 0.01  & 33.17  \\
$\pi_0$ baseline & 0.90 & -0.06 & -5.80  & 1.00 & 0.00  & 0.00  & 0.51 & -0.36 & -41.27  & 0.00 & 0.00  & N/A    \\
Spatial VLA  & 0.67 & 0.29  & 77.79  & 0.96 & -0.04 & -4.17 & 0.33 & 0.12  & 60.01   & 0.04 & 0.04  & N/A    \\
Magma        & 0.31 & -0.15 & -33.33 & 0.94 & 0.03  & 3.03  & 0.11 & -0.10 & -46.66  & 0.01 & -0.07 & -83.31 \\
Octo Small   & 0.36 & 0.00  & 0.00   & 0.67 & 0.00  & 0.00  & 0.00 & -0.10 & -100.00 & 0.03 & 0.00  & 0.00   \\
Octo Base    & 0.22 & 0.07  & 45.44  & 0.67 & -0.04 & -5.88 & 0.01 & 0.00  & 0.00    & 0.04 & 0.04  & N/A    \\
$\pi_0$ finetune + rephrase & 0.74 & 0.04  & 6.00   & 0.97 & 0.03  & 2.94  & 0.26 & -0.33 & -55.82  & 0.00 & 0.00  & N/A \\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_coke\_can\_on\_keyboard\_distract}}\\
    \hline
$\pi_0$ finetune & 0.90 & 0.13  & 16.08  & 1.00 & 0.00  & 0.00  & 0.28 & -0.11 & -28.58 & 0.00 & 0.00 & N/A \\
$\pi_0$ baseline & 0.72 & -0.11 & -13.33 & 0.96 & -0.04 & -4.17 & 0.40 & 0.17  & 70.57  & 0.00 & 0.00 & N/A \\
Spatial VLA  & 0.25 & 0.08  & 49.97  & 0.29 & 0.13  & 74.99 & 0.08 & 0.00  & 0.00   & 0.00 & 0.00 & N/A \\
Magma        & 0.54 & 0.11  & 25.81  & 1.00 & 0.03  & 2.86  & 0.21 & 0.07  & 49.96  & 0.04 & 0.04 & N/A \\
Octo Small   & 0.22 & 0.11  & 100.03 & 0.31 & 0.14  & 83.34 & 0.00 & 0.00  & N/A    & 0.00 & 0.00 & N/A \\
Octo Base    & 0.25 & 0.04  & 20.00  & 0.68 & 0.01  & 2.08  & 0.00 & 0.00  & N/A    & 0.03 & 0.03 & N/A \\
$\pi_0$ finetune + rephrase & 0.83 & 0.06  & 7.14   & 0.96 & -0.04 & -4.17 & 0.13 & -0.18 & -59.09 & 0.00 & 0.00 & N/A \\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_coke\_can\_on\_plate\_distract}}\\
    \hline
$\pi_0$ finetune & 0.85 & -0.06 & -6.15  & 0.99 & -0.01 & -1.39  & 0.68 & -0.06 & -7.55  & 0.00 & 0.00  & N/A     \\
$\pi_0$ baseline & 0.83 & -0.04 & -4.77  & 1.00 & 0.00  & 0.00   & 0.61 & -0.19 & -24.13 & 0.01 & 0.01  & N/A     \\
Spatial VLA  & 0.88 & 0.08  & 10.52  & 1.00 & 0.00  & 0.00   & 0.38 & -0.08 & -18.18 & 0.00 & 0.00  & N/A     \\
Magma        & 0.54 & -0.15 & -22.00 & 1.00 & 0.06  & 5.88   & 0.29 & -0.07 & -19.22 & 0.00 & -0.01 & -100.00 \\
Octo Small   & 0.32 & 0.03  & 9.53   & 0.60 & 0.04  & 7.50   & 0.10 & 0.04  & 74.93  & 0.01 & 0.01  & N/A     \\
Octo Base    & 0.21 & -0.07 & -25.00 & 0.56 & -0.11 & -16.66 & 0.01 & -0.03 & -66.64 & 0.03 & 0.03  & N/A     \\
$\pi_0$ finetune + rephrase & 0.89 & -0.03 & -3.04  & 1.00 & 0.00  & 0.00   & 0.71 & 0.00  & 0.00   & 0.01 & 0.01  & N/A \\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_orange\_juice\_on\_plate\_distract}}\\
    \hline
$\pi_0$ finetune & 0.000 & -0.431 & -100.000 & 0.014 & -0.861 & -98.411  & 0.000 & -0.306 & -100.000 & 0.778 & 0.778 & N/A \\
$\pi_0$ baseline & 0.056 & -0.361 & -86.664  & 0.125 & -0.528 & -80.852  & 0.042 & -0.264 & -86.364  & 0.736 & 0.736 & N/A \\
Spatial VLA  & 0.000 & -0.167 & -100.000 & 0.000 & -1.000 & -100.000 & 0.000 & -0.125 & -100.000 & 0.500 & 0.500 & N/A \\
Magma        & 0.125 & -0.500 & -80.000  & 0.250 & -0.750 & -75.000  & 0.083 & -0.208 & -71.443  & 0.500 & 0.500 & N/A \\
Octo Small   & 0.000 & 0.000  & N/A      & 0.000 & 0.000  & N/A      & 0.000 & 0.000  & N/A      & 0.083 & 0.083 & N/A \\
Octo Base    & 0.000 & -0.028 & -100.000 & 0.028 & -0.042 & -60.029  & 0.000 & -0.014 & -100.000 & 0.292 & 0.292 & N/A \\
$\pi_0$ finetune + rephrase & 0.069 & -0.472 & -87.175  & 0.153 & -0.778 & -83.583  & 0.028 & -0.375 & -93.107  & 0.625 & 0.625 & N/A \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \hline
      Model & Grasp Correct &	Delta &	Delta(\%) &	Intention Correct &	Delta &	Delta(\%) &	Success Rate & Delta & Delta(\%) &	Wrong Obj Attempt &	Delta &	Delta(\%)\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_carrot\_on\_plate\_lang\_common}}\\
    \hline
$\pi_0$ finetune & 0.153 & -0.458 & -74.996  & 0.875 & -0.125 & -12.500 & 0.083 & -0.278 & -76.922  & 0.028 & 0.028 & N/A \\
$\pi_0$ baseline & 0.431 & -0.181 & -29.542  & 0.986 & -0.014 & -1.390  & 0.292 & -0.250 & -46.148  & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.167 & -0.250 & -59.995  & 1.000 & 0.000  & 0.000   & 0.042 & -0.083 & -66.640  & 0.000 & 0.000 & N/A \\
Magma        & 0.611 & 0.167  & 37.491   & 1.000 & 0.000  & 0.000   & 0.278 & 0.028  & 11.107   & 0.000 & 0.000 & N/A \\
Octo Small   & 0.028 & -0.139 & -83.340  & 0.111 & -0.278 & -71.432 & 0.000 & -0.014 & -100.000 & 0.000 & 0.000 & N/A \\
Octo Base    & 0.000 & -0.222 & -100.000 & 0.139 & -0.611 & -81.479 & 0.000 & -0.014 & -100.000 & 0.000 & 0.000 & N/A \\
$\pi_0$ finetune + rephrase & 0.333 & -0.389 & -53.847  & 0.875 & -0.125 & -12.500 & 0.167 & -0.333 & -66.667  & 0.000 & 0.000 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_carrot\_on\_keyboard\_lang\_common}}\\
    \hline
$\pi_0$ finetune & 0.486 & -0.111 & -18.603 & 1.000 & 0.000 & 0.000   & 0.069 & -0.181 & -72.227  & 0.014 & 0.000 & 0.000 \\
$\pi_0$ baseline & 0.486 & -0.069 & -12.504 & 1.000 & 0.000 & 0.000   & 0.056 & -0.250 & -81.815  & 0.014 & 0.014 & N/A   \\
Spatial VLA  & 0.375 & 0.208  & 124.955 & 0.708 & 0.500 & 240.038 & 0.000 & -0.042 & -100.000 & 0.000 & 0.000 & N/A   \\
Magma        & 0.292 & -0.125 & -29.986 & 0.833 & 0.042 & 5.255   & 0.000 & -0.208 & -100.000 & 0.000 & 0.000 & N/A   \\
Octo Small   & 0.111 & 0.028  & 33.320  & 0.431 & 0.250 & 138.453 & 0.000 & 0.000  & N/A      & 0.000 & 0.000 & N/A   \\
Octo Base    & 0.278 & 0.111  & 66.680  & 0.653 & 0.069 & 11.909  & 0.000 & 0.000  & N/A      & 0.000 & 0.000 & N/A   \\
$\pi_0$ finetune + rephrase & 0.569 & 0.042  & 7.895   & 1.000 & 0.000 & 0.000   & 0.042 & -0.153 & -78.553  & 0.000 & 0.000 & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_spoon\_on\_towel\_lang\_common}}\\
    \hline
$\pi_0$ finetune & 0.139 & -0.528 & -79.164 & 0.514 & -0.444 & -46.374 & 0.069 & -0.389 & -84.851  & 0.000 & -0.021 & -100.000 \\
$\pi_0$ baseline & 0.681 & -0.278 & -28.984 & 1.000 & 0.000  & 0.000   & 0.556 & -0.319 & -36.504  & 0.014 & 0.014  & N/A      \\
Spatial VLA  & 0.417 & 0.042  & 11.120  & 0.958 & -0.042 & -4.170  & 0.250 & 0.042  & 20.019   & 0.000 & 0.000  & N/A      \\
Magma        & 0.292 & -0.167 & -36.366 & 0.931 & 0.014  & 1.513   & 0.111 & -0.097 & -46.663  & 0.000 & -0.083 & -100.000 \\
Octo Small   & 0.056 & -0.306 & -84.613 & 0.333 & -0.333 & -50.000 & 0.014 & -0.083 & -85.700  & 0.000 & -0.028 & -100.000 \\
Octo Base    & 0.042 & -0.111 & -72.731 & 0.194 & -0.514 & -72.546 & 0.000 & -0.014 & -100.000 & 0.014 & 0.014  & N/A      \\
$\pi_0$ finetune + rephrase & 0.431 & -0.264 & -38.000 & 0.903 & -0.042 & -4.412  & 0.264 & -0.333 & -55.813  & 0.000 & 0.000  & N/A\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_eggplant\_in\_basket\_lang\_common}}\\
    \hline
$\pi_0$ finetune & 1.000 & 0.028  & 2.859   & 1.000 & 0.000  & 0.000   & 0.667 & -0.153 & -18.647  & 0.000 & 0.000 & N/A \\
$\pi_0$ baseline & 0.764 & -0.222 & -22.533 & 1.000 & 0.000  & 0.000   & 0.708 & -0.194 & -21.540  & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.958 & -0.042 & -4.170  & 1.000 & 0.000  & 0.000   & 0.875 & -0.083 & -8.692   & 0.000 & 0.000 & N/A \\
Magma        & 0.875 & 0.042  & 4.996   & 1.000 & 0.000  & 0.000   & 0.500 & -0.111 & -18.185  & 0.000 & 0.000 & N/A \\
Octo Small   & 0.403 & -0.069 & -14.710 & 0.667 & 0.000  & 0.000   & 0.000 & -0.097 & -100.000 & 0.000 & 0.000 & N/A \\
Octo Base    & 0.278 & -0.292 & -51.221 & 0.778 & -0.139 & -15.153 & 0.000 & -0.306 & -100.000 & 0.000 & 0.000 & N/A \\
$\pi_0$ finetune + rephrase & 0.986 & -0.014 & -1.390  & 1.000 & 0.000  & 0.000   & 0.681 & -0.264 & -27.939  & 0.000 & 0.000 & N/A\\
   \hline
    \multicolumn{13}{c}{\textbf{widowx\_coke\_can\_on\_plate\_lang\_common}}\\
    \hline
$\pi_0$ finetune & 0.736 & -0.167 & -18.465 & 0.986 & -0.014 & -1.390  & 0.542 & -0.194 & -26.414  & 0.000 & 0.000  & N/A      \\
$\pi_0$ baseline & 0.625 & -0.250 & -28.574 & 0.986 & -0.014 & -1.390  & 0.514 & -0.292 & -36.204  & 0.000 & 0.000  & N/A      \\
Spatial VLA  & 0.875 & 0.083  & 10.522  & 1.000 & 0.000  & 0.000   & 0.250 & -0.208 & -45.451  & 0.000 & 0.000  & N/A      \\
Magma        & 0.583 & -0.111 & -16.007 & 0.917 & -0.028 & -2.937  & 0.167 & -0.194 & -53.836  & 0.000 & -0.014 & -100.000 \\
Octo Small   & 0.042 & -0.250 & -85.714 & 0.181 & -0.375 & -67.499 & 0.000 & -0.056 & -100.000 & 0.000 & 0.000  & N/A      \\
Octo Base    & 0.153 & -0.125 & -44.990 & 0.569 & -0.097 & -14.585 & 0.000 & -0.042 & -100.000 & 0.000 & 0.000  & N/A      \\
$\pi_0$ finetune + rephrase & 0.583 & -0.333 & -36.366 & 0.958 & -0.042 & -4.170  & 0.250 & -0.458 & -64.706  & 0.014 & 0.014  & N/A\\
   \hline
    \multicolumn{13}{c}{\textbf{widowx\_nut\_on\_plate\_lang\_common}}\\
    \hline
$\pi_0$ finetune & 0.431 & -0.167 & -27.902  & 0.903 & -0.097 & -9.720  & 0.250 & -0.236 & -48.570  & 0.000 & 0.000 & N/A \\
$\pi_0$ baseline & 0.597 & -0.333 & -35.818  & 0.667 & -0.333 & -33.330 & 0.403 & -0.417 & -50.848  & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.125 & -0.208 & -62.496  & 0.667 & -0.333 & -33.330 & 0.042 & -0.208 & -83.320  & 0.000 & 0.000 & N/A \\
Magma        & 0.167 & -0.333 & -66.660  & 0.417 & -0.583 & -58.330 & 0.000 & -0.042 & -100.000 & 0.000 & 0.000 & N/A \\
Octo Small   & 0.000 & -0.056 & -100.000 & 0.069 & -0.097 & -58.340 & 0.000 & 0.000  & N/A      & 0.014 & 0.014 & N/A \\
Octo Base    & 0.000 & -0.028 & -100.000 & 0.083 & 0.028  & 49.970  & 0.000 & 0.000  & N/A      & 0.028 & 0.028 & N/A \\
$\pi_0$ finetune + rephrase & 0.361 & -0.222 & -38.097  & 1.000 & 0.000  & 0.000   & 0.181 & -0.208 & -53.570  & 0.000 & 0.000 & N/A\\

   \hline
    \multicolumn{13}{c}{\textbf{widowx\_orange\_juice\_on\_plate\_lang\_common}}\\
    \hline
$\pi_0$ finetune & 0.236 & -0.194 & -45.153  & 0.986 & 0.111  & 12.697  & 0.167 & -0.139 & -45.467  & 0.000 & 0.000 & N/A \\
$\pi_0$ baseline & 0.583 & 0.167  & 40.000   & 0.917 & 0.264  & 40.426  & 0.361 & 0.056  & 18.185   & 0.000 & 0.000 & N/A \\
Spatial VLA  & 0.458 & 0.292  & 174.925  & 1.000 & 0.000  & 0.000   & 0.167 & 0.042  & 33.360   & 0.000 & 0.000 & N/A \\
Magma        & 0.333 & -0.292 & -46.672  & 1.000 & 0.000  & 0.000   & 0.167 & -0.125 & -42.852  & 0.000 & 0.000 & N/A \\
Octo Small   & 0.000 & 0.000  & N/A      & 0.069 & 0.069  & N/A     & 0.000 & 0.000  & N/A      & 0.000 & 0.000 & N/A \\
Octo Base    & 0.000 & -0.028 & -100.000 & 0.028 & -0.042 & -60.029 & 0.000 & -0.014 & -100.000 & 0.028 & 0.028 & N/A \\
$\pi_0$ finetune + rephrase & 0.361 & -0.181 & -33.335  & 0.931 & 0.000  & 0.000   & 0.264 & -0.139 & -34.492  & 0.000 & 0.000 & N/A\\
\bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \hline
      Model & Grasp Correct &	Delta &	Delta(\%) &	Intention Correct &	Delta &	Delta(\%) &	Success Rate & Delta & Delta(\%) &	Wrong Obj Attempt &	Delta &	Delta(\%)\\
    \hline
    \multicolumn{13}{c}{\textbf{widowx\_spoon\_on\_towel\_lang\_common\_distract}}\\
    \hline
$\pi_0$ finetune & 0.208 & 0.069  & 49.988  & 0.514 & 0.000  & -0.006  & 0.069 & 0.000  & 0.000    & 0.042 & 0.042 & N/A     \\
$\pi_0$ baseline & 0.569 & -0.111 & -16.330 & 1.000 & 0.000  & 0.000   & 0.167 & -0.389 & -70.007  & 0.014 & 0.000 & 0.000   \\
Spatial VLA  & 0.250 & -0.167 & -40.005 & 0.625 & -0.333 & -34.780 & 0.042 & -0.208 & -83.320  & 0.250 & 0.250 & N/A     \\
Magma        & 0.222 & -0.069 & -23.797 & 0.889 & -0.042 & -4.478  & 0.069 & -0.042 & -37.474  & 0.014 & 0.014 & N/A     \\
Octo Small   & 0.042 & -0.014 & -25.015 & 0.319 & -0.014 & -4.160  & 0.000 & -0.014 & -100.000 & 0.014 & 0.014 & N/A     \\
Octo Base    & 0.042 & 0.000  & 0.000   & 0.278 & 0.083  & 42.852  & 0.000 & 0.000  & N/A      & 0.111 & 0.097 & 699.281 \\
$\pi_0$ finetune + rephrase & 0.111 & -0.319 & -74.197 & 0.556 & -0.347 & -38.462 & 0.014 & -0.250 & -94.733  & 0.236 & 0.236 & N/A\\ 

\hline
\multicolumn{13}{c}{\textbf{widowx\_carrot\_on\_plate\_lang\_common\_distract}}\\
\hline
$\pi_0$ finetune & 0.014 & -0.139 & -90.903 & 0.333 & -0.542 & -61.901 & 0.000 & -0.083 & -100.000 & 0.514 & 0.486 & 1748.441 \\
$\pi_0$ baseline & 0.333 & -0.097 & -22.583 & 0.750 & -0.236 & -23.943 & 0.250 & -0.042 & -14.307  & 0.181 & 0.181 & N/A      \\
Spatial VLA  & 0.167 & 0.000  & 0.000   & 0.833 & -0.167 & -16.670 & 0.083 & 0.042  & 99.760   & 0.042 & 0.042 & N/A      \\
Magma        & 0.486 & -0.125 & -20.455 & 0.889 & -0.111 & -11.113 & 0.333 & 0.056  & 20.017   & 0.000 & 0.000 & N/A      \\
Octo Small   & 0.014 & -0.014 & -49.940 & 0.097 & -0.014 & -12.511 & 0.000 & 0.000  & N/A      & 0.014 & 0.014 & N/A      \\
Octo Base    & 0.014 & 0.014  & N/A     & 0.125 & -0.014 & -10.007 & 0.000 & 0.000  & N/A      & 0.083 & 0.083 & N/A      \\
$\pi_0$ finetune + rephrase & 0.069 & -0.264 & -79.170 & 0.375 & -0.500 & -57.143 & 0.056 & -0.111 & -66.660  & 0.556 & 0.556 & N/A\\

\hline
\multicolumn{13}{c}{\textbf{widowx\_coke\_can\_on\_plate\_lang\_common\_distract}}\\
\hline
$\pi_0$ finetune & 0.611 & -0.125 & -16.981 & 0.819 & -0.167 & -16.902 & 0.431 & -0.111 & -20.517 & 0.083 & 0.083 & N/A     \\
$\pi_0$ baseline & 0.361 & -0.264 & -42.224 & 0.653 & -0.333 & -33.800 & 0.292 & -0.222 & -43.244 & 0.236 & 0.236 & N/A     \\
Spatial VLA  & 0.792 & -0.083 & -9.520  & 0.875 & -0.125 & -12.500 & 0.250 & 0.000  & 0.000   & 0.083 & 0.083 & N/A     \\
Magma        & 0.500 & -0.083 & -14.281 & 0.833 & -0.083 & -9.098  & 0.208 & 0.042  & 24.955  & 0.000 & 0.000 & N/A     \\
Octo Small   & 0.028 & -0.014 & -33.360 & 0.056 & -0.125 & -69.227 & 0.000 & 0.000  & N/A     & 0.000 & 0.000 & N/A     \\
Octo Base    & 0.153 & 0.000  & 0.000   & 0.361 & -0.208 & -36.586 & 0.000 & 0.000  & N/A     & 0.056 & 0.056 & N/A     \\
$\pi_0$ finetune + rephrase & 0.319 & -0.264 & -45.240 & 0.750 & -0.208 & -21.736 & 0.181 & -0.069 & -27.787 & 0.111 & 0.097 & 699.281\\

\hline
\multicolumn{13}{c}{\textbf{widowx\_coke\_can\_on\_plate\_lang\_common\_distract}}\\
\hline
$\pi_0$ finetune & 0.028 & -0.208 & -88.227 & 0.208 & -0.778 & -78.873  & 0.028 & -0.139 & -83.317  & 0.444 & 0.444 & N/A     \\
$\pi_0$ baseline & 0.069 & -0.514 & -88.091 & 0.181 & -0.736 & -80.303  & 0.028 & -0.333 & -92.311  & 0.667 & 0.667 & N/A     \\
Spatial VLA  & 0.042 & -0.417 & -90.901 & 0.083 & -0.917 & -91.670  & 0.000 & -0.167 & -100.000 & 0.667 & 0.667 & N/A     \\
Magma        & 0.083 & -0.250 & -75.008 & 0.125 & -0.875 & -87.500  & 0.042 & -0.125 & -74.985  & 0.708 & 0.708 & N/A     \\
Octo Small   & 0.000 & 0.000  & N/A     & 0.000 & -0.069 & -100.000 & 0.000 & 0.000  & N/A      & 0.111 & 0.111 & N/A     \\
Octo Base    & 0.000 & 0.000  & N/A     & 0.014 & -0.014 & -49.940  & 0.000 & 0.000  & N/A      & 0.097 & 0.069 & 250.060 \\
$\pi_0$ finetune + rephrase & 0.056 & -0.306 & -84.621 & 0.319 & -0.611 & -65.673  & 0.028 & -0.236 & -89.477  & 0.292 & 0.292 & N/A\\

\hline
\multicolumn{13}{c}{\textbf{widowx\_orange\_juice\_on\_plate\_lang\_common\_distractv2}}\\
\hline
$\pi_0$ finetune & 0.000 & -0.236 & -100.000 & 0.069 & -0.917 & -92.959 & 0.000 & -0.167 & -100.000 & 0.444 & 0.444 & N/A     \\
$\pi_0$ baseline & 0.014 & -0.569 & -97.617  & 0.167 & -0.750 & -81.819 & 0.000 & -0.361 & -100.000 & 0.792 & 0.792 & N/A     \\
Spatial VLA  & 0.000 & -0.458 & -100.000 & 0.125 & -0.875 & -87.500 & 0.000 & -0.167 & -100.000 & 0.833 & 0.833 & N/A     \\
Magma        & 0.000 & -0.333 & -100.000 & 0.042 & -0.958 & -95.830 & 0.000 & -0.167 & -100.000 & 0.417 & 0.417 & N/A     \\
Octo Small   & 0.014 & 0.014  & N/A      & 0.042 & -0.028 & -39.990 & 0.000 & 0.000  & N/A      & 0.000 & 0.000 & N/A     \\
Octo Base    & 0.014 & 0.014  & N/A      & 0.028 & 0.000  & 0.000   & 0.000 & 0.000  & N/A      & 0.056 & 0.028 & 100.120 \\
$\pi_0$ finetune + rephrase & 0.083 & -0.278 & -76.922  & 0.264 & -0.667 & -71.641 & 0.042 & -0.222 & -84.197  & 0.653 & 0.653 & N/A\\
\bottomrule
    \end{tabular}
\begin{tabular}{|l|l|}
\hline
\textbf{Variant Task Name} & \textbf{Canonical Task Name} \\
\hline
widowx\_spoon\_on\_towel & widowx\_spoon\_on\_towel \\
widowx\_carrot\_on\_plate & widowx\_carrot\_on\_plate \\
widowx\_stack\_cube & widowx\_stack\_cube \\
widowx\_put\_eggplant\_in\_basket & widowx\_put\_eggplant\_in\_basket \\
widowx\_cube\_on\_plate\_clean & widowx\_carrot\_on\_plate \\
widowx\_small\_plate\_on\_green\_cube\_clean & widowx\_cube\_on\_plate\_clean \\
widowx\_coke\_can\_on\_plate\_clean & widowx\_carrot\_on\_plate \\
widowx\_pepsi\_on\_plate\_clean & widowx\_carrot\_on\_plate \\
widowx\_carrot\_on\_sponge\_clean & widowx\_carrot\_on\_plate \\
widowx\_eggplant\_on\_sponge\_clean & widowx\_put\_eggplant\_in\_basket \\
widowx\_carrot\_on\_keyboard\_clean & widowx\_carrot\_on\_plate \\
widowx\_coke\_can\_on\_keyboard\_clean & widowx\_coke\_can\_on\_plate\_clean \\
widowx\_spoon\_on\_towel\_distract & widowx\_spoon\_on\_towel \\
widowx\_carrot\_on\_plate\_distract & widowx\_carrot\_on\_plate \\
widowx\_carrot\_on\_keyboard\_distract & widowx\_carrot\_on\_keyboard\_clean \\
widowx\_coke\_can\_on\_plate\_distract & widowx\_coke\_can\_on\_plate\_clean \\
widowx\_coke\_can\_on\_keyboard\_distract & widowx\_coke\_can\_on\_keyboard\_clean \\
widowx\_carrot\_on\_plate\_lang\_common & widowx\_carrot\_on\_plate \\
widowx\_carrot\_on\_plate\_lang\_action & widowx\_carrot\_on\_plate \\
widowx\_carrot\_on\_plate\_lang\_neg & widowx\_carrot\_on\_plate \\
widowx\_carrot\_on\_plate\_lang\_neg\_action & widowx\_carrot\_on\_plate\_distract \\
widowx\_carrot\_on\_plate\_lang\_common\_distract & widowx\_carrot\_on\_plate\_lang\_common \\
widowx\_spoon\_on\_towel\_lang\_action & widowx\_spoon\_on\_towel \\
widowx\_spoon\_on\_towel\_lang\_common & widowx\_spoon\_on\_towel \\
widowx\_spoon\_on\_towel\_lang\_common\_distract & widowx\_spoon\_on\_towel\_lang\_common \\
widowx\_stack\_cube\_lang\_action & widowx\_stack\_cube \\
widowx\_eggplant\_in\_basket\_lang\_action & widowx\_put\_eggplant\_in\_basket \\
widowx\_eggplant\_in\_basket\_lang\_color & widowx\_put\_eggplant\_in\_basket \\
widowx\_eggplant\_in\_basket\_lang\_common & widowx\_put\_eggplant\_in\_basket \\
widowx\_carrot\_on\_keyboard\_lang\_common & widowx\_carrot\_on\_keyboard\_clean \\
widowx\_coke\_can\_on\_plate\_lang\_common & widowx\_coke\_can\_on\_plate\_clean \\
widowx\_coke\_can\_on\_plate\_lang\_neg & widowx\_coke\_can\_on\_plate\_clean \\
widowx\_coke\_can\_on\_plate\_lang\_common\_distract & widowx\_coke\_can\_on\_plate\_lang\_common \\
widowx\_orange\_juice\_on\_plate\_clean & widowx\_carrot\_on\_plate \\
widowx\_orange\_juice\_on\_plate\_distract & widowx\_orange\_juice\_on\_plate\_clean \\
widowx\_orange\_juice\_on\_plate\_lang\_neg & widowx\_orange\_juice\_on\_plate\_clean \\
widowx\_orange\_juice\_on\_plate\_lang\_common & widowx\_orange\_juice\_on\_plate\_clean \\
widowx\_orange\_juice\_on\_plate\_lang\_common\_distract & widowx\_orange\_juice\_on\_plate\_lang\_common \\
widowx\_orange\_juice\_on\_plate\_lang\_common\_distractv2 & widowx\_orange\_juice\_on\_plate\_lang\_common \\
widowx\_nut\_on\_plate\_clean & widowx\_carrot\_on\_plate \\
widowx\_nut\_on\_plate\_lang\_common & widowx\_nut\_on\_plate\_clean \\
widowx\_eggplant\_on\_keyboard\_clean & widowx\_put\_eggplant\_in\_basket \\
widowx\_carrot\_on\_ramekin\_clean & widowx\_carrot\_on\_plate \\
widowx\_carrot\_on\_wheel\_clean & widowx\_carrot\_on\_plate \\
widowx\_coke\_can\_on\_ramekin\_clean & widowx\_coke\_can\_on\_plate\_clean \\
widowx\_coke\_can\_on\_wheel\_clean & widowx\_coke\_can\_on\_plate\_clean \\
widowx\_nut\_on\_wheel\_clean & widowx\_nut\_on\_plate\_clean \\
widowx\_cube\_on\_plate\_lang\_shape & widowx\_cube\_on\_plate\_clean \\
widowx\_spoon\_on\_towel\_lang\_neg & widowx\_spoon\_on\_towel \\
widowx\_spoon\_on\_towel\_lang\_color & widowx\_spoon\_on\_towel \\
widowx\_carrot\_on\_plate\_lang\_color & widowx\_carrot\_on\_plate \\
\hline
\end{tabular}
